Classification of sums of complex exponentials

Numerous signals in relevant signal processing applications can be modeled as a sum of complex exponentials. Each exponential term entails a particular property of the modeled physical system, and it is possible to define families of signals that are associated with the complex exponentials. In this paper, we formulate a classification problem for this guiding principle and we propose a data processing strategy. In particular, we exploit the information obtained from the analytical model by combining it with data-driven learning techniques. As a result, we obtain a classification strategy that is robust under modeling uncertainties and experimental perturbations. To assess the performance of the new scheme, we test it with experimental data obtained from the scattering response of targets illuminated with an impulse radio ultra-wideband radar.

==> PLOT_Time_signals_acostada.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
\definecolor{color3}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}


\begin{axis}[
axis background/.style={fill=white},
axis line style={white!15!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=white},
width=9cm,
height=4.8cm,
tick align=outside,
tick pos=left,
x grid style={white!15!black!20},
xlabel={t [ns]},
xmajorgrids,
xmajorticks=true,
xmin=0.8, xmax=6.6,
xtick style={color=white!15!black},
y grid style={white!15!black!20},
ylabel={Amplitude},
ymajorgrids,
ymajorticks=true,
ymin=-0.03, ymax=0.03,
ytick style={color=white!15!black},
]
\addplot [line width=1.2pt, color1]
table {%
1.20000004768372 -0.00805610418319702
1.24289564403196 -0.00236469507217407
1.2857912403802 0.0120324492454529
1.32868683672844 -0.00994721055030823
1.37158243307668 0.00179600715637207
1.41447802942492 0.00704628229141235
1.45737362577316 -0.00901183485984802
1.5002692221214 0.00576892495155334
1.54316481846964 0.0011163055896759
1.58606041481788 -0.00429853796958923
1.62895601116612 0.00243988633155823
1.67185160751436 0.000197172164916992
1.7147472038626 -0.000174164772033691
1.75764280021084 -0.000923126935958862
1.80053839655908 0.00173568725585938
1.84343399290733 -0.00159159302711487
1.88632958925557 -0.000590890645980835
1.92922518560381 0.0037771463394165
1.97212078195205 -0.00499549508094788
2.01501637830029 0.00441619753837585
2.05791197464853 -0.000112742185592651
2.10080757099677 -0.00601333379745483
2.14370316734501 0.0102810859680176
2.18659876369325 -0.0076833963394165
2.22949436004149 -0.00339502096176147
2.27238995638973 0.0125108063220978
2.31528555273797 -0.0168075859546661
2.35818114908621 0.00874277949333191
2.40107674543445 0.00674876570701599
2.44397234178269 -0.0222148299217224
2.48686793813093 0.0231147408485413
2.52976353447918 -0.0127735733985901
2.57265913082742 -0.0120290517807007
2.61555472717566 0.0270348191261292
2.6584503235239 -0.0236979424953461
2.70134591987214 0.00330683588981628
2.74424151622038 0.0201802253723145
2.78713711256862 -0.0259824097156525
2.83003270891686 0.0153729319572449
2.8729283052651 0.00438091158866882
2.91582390161334 -0.0181134045124054
2.95871949796158 0.018031120300293
3.00161509430982 -0.00602421164512634
3.04451069065806 -0.00524443387985229
3.0874062870063 0.012916624546051
3.13030188335454 -0.00798910856246948
3.17319747970278 -0.00147947669029236
3.21609307605103 0.00886687636375427
3.25898867239927 -0.00684013962745667
3.30188426874751 0.000547975301742554
3.34477986509575 0.00538453459739685
3.38767546144399 -0.00625702738761902
3.43057105779223 0.00351932644844055
3.47346665414047 0.00256004929542542
3.51636225048871 -0.00553685426712036
3.55925784683695 0.00427460670471191
3.60215344318519 -0.000763505697250366
3.64504903953343 -0.00201451778411865
3.68794463588167 0.00276914238929749
3.73084023222991 -0.00197425484657288
3.77373582857815 -0.000278115272521973
3.81663142492639 0.000877112150192261
3.85952702127463 -0.000423520803451538
3.90242261762288 0.000513553619384766
3.94531821397112 -0.000973910093307495
3.98821381031936 0.000360488891601562
4.0311094066676 0.000200003385543823
4.07400500301584 -1.60336494445801e-05
4.11690059936408 0.000658184289932251
4.15979619571232 -0.000933170318603516
4.20269179206056 -6.76810741424561e-05
4.2455873884088 0.000647783279418945
4.28848298475704 -0.000283747911453247
4.33137858110528 0.000114202499389648
4.37427417745352 2.86400318145752e-05
4.41716977380176 -0.00056612491607666
4.46006537015 0.000475913286209106
4.50296096649824 0.000453978776931763
4.54585656284648 -0.000581741333007812
4.58875215919472 0.000194936990737915
4.63164775554297 8.04662704467773e-06
4.67454335189121 -0.000293731689453125
4.71743894823945 0.000536650419235229
4.76033454458769 -6.46710395812988e-05
4.80323014093593 -0.000543177127838135
4.84612573728417 0.000245183706283569
4.88902133363241 0.000343143939971924
4.93191692998065 -0.000241130590438843
4.97481252632889 2.6404857635498e-05
5.01770812267713 -5.63263893127441e-05
5.06060371902537 -0.000479191541671753
5.10349931537361 0.000569999217987061
5.14639491172185 0.000297755002975464
5.18929050807009 -0.000229001045227051
5.23218610441833 0.000362604856491089
5.27508170076658 0.000200092792510986
5.31797729711482 -0.000286579132080078
5.36087289346306 -6.58929347991943e-05
5.4037684898113 -0.000629186630249023
5.44666408615954 0.000379055738449097
5.48955968250778 0.000187337398529053
5.53245527885602 -0.000878572463989258
5.57535087520426 0.000555425882339478
5.6182464715525 0.000152409076690674
5.66114206790074 -0.000407934188842773
5.70403766424898 0.000145912170410156
5.74693326059722 -0.000112265348434448
5.78982885694546 -0.000447571277618408
5.8327244532937 0.000300377607345581
5.87562004964194 0.000138342380523682
5.91851564599019 -0.000196933746337891
5.96141124233842 0.000178277492523193
6.00430683868667 -0.000244885683059692
6.04720243503491 -3.27527523040771e-05
6.09009803138315 0.000380545854568481
6.13299362773139 -0.000320613384246826
6.17588922407963 -3.69250774383545e-05
6.21878482042787 0.000228732824325562
6.26168041677611 -0.000283539295196533
6.30457601312435 0.000160425901412964
6.34747160947259 0.000185281038284302
6.39036720582083 -0.000435411930084229
6.43326280216907 0.0001678466796875
6.47615839851731 0.000187128782272339
6.51905399486555 -0.00032961368560791
6.56194959121379 0.00026702880859375
6.60484518756203 -1.46925449371338e-05
};
\addlegendentry{Water};
\addplot [line width=1.2pt, color2, dashed]
table {%
1.20000004768372 -0.00801923871040344
1.24289564403196 -0.00242918729782104
1.2857912403802 0.0120899379253387
1.32868683672844 -0.00991305708885193
1.37158243307668 0.00170668959617615
1.41447802942492 0.00707167387008667
1.45737362577316 -0.00893104076385498
1.5002692221214 0.00566869974136353
1.54316481846964 0.00114098191261292
1.58606041481788 -0.00417259335517883
1.62895601116612 0.00230878591537476
1.67185160751436 0.000197529792785645
1.7147472038626 -0.000102847814559937
1.75764280021084 -0.000893443822860718
1.80053839655908 0.00162231922149658
1.84343399290733 -0.00158518552780151
1.88632958925557 -0.000300943851470947
1.92922518560381 0.0032651424407959
1.97212078195205 -0.00467130541801453
2.01501637830029 0.00464555621147156
2.05791197464853 -0.00114703178405762
2.10080757099677 -0.0049615204334259
2.14370316734501 0.0100158154964447
2.18659876369325 -0.00883054733276367
2.22949436004149 -0.00141552090644836
2.27238995638973 0.0109003484249115
2.31528555273797 -0.0171193778514862
2.35818114908621 0.0109909772872925
2.40107674543445 0.00371226668357849
2.44397234178269 -0.0206135809421539
2.48686793813093 0.0239036977291107
2.52976353447918 -0.015382707118988
2.57265913082742 -0.00872579216957092
2.61555472717566 0.0256237387657166
2.6584503235239 -0.0246111154556274
2.70134591987214 0.00610670447349548
2.74424151622038 0.0177062451839447
2.78713711256862 -0.0249500572681427
2.83003270891686 0.0164911150932312
2.8729283052651 0.00239688158035278
2.91582390161334 -0.016591876745224
2.95871949796158 0.0177036821842194
3.00161509430982 -0.00654956698417664
3.04451069065806 -0.00459679961204529
3.0874062870063 0.0125171542167664
3.13030188335454 -0.00796085596084595
3.17319747970278 -0.00150036811828613
3.21609307605103 0.00898459553718567
3.25898867239927 -0.00711297988891602
3.30188426874751 0.000753581523895264
3.34477986509575 0.005626380443573
3.38767546144399 -0.00675505399703979
3.43057105779223 0.00399979948997498
3.47346665414047 0.00245395302772522
3.51636225048871 -0.00576865673065186
3.55925784683695 0.00462040305137634
3.60215344318519 -0.00098225474357605
3.64504903953343 -0.00203454494476318
3.68794463588167 0.00289186835289001
3.73084023222991 -0.00202873349189758
3.77373582857815 -0.000404983758926392
3.81663142492639 0.00102886557579041
3.85952702127463 -0.000431358814239502
3.90242261762288 0.000286579132080078
3.94531821397112 -0.00061500072479248
3.98821381031936 0.000139594078063965
4.0311094066676 0.000180184841156006
4.07400500301584 0.000237822532653809
4.11690059936408 0.000311821699142456
4.15979619571232 -0.000769525766372681
4.20269179206056 3.013014793396e-05
4.2455873884088 0.000399142503738403
4.28848298475704 -0.0001048743724823
4.33137858110528 8.25226306915283e-05
4.37427417745352 -0.000122874975204468
4.41716977380176 -0.000436186790466309
4.46006537015 0.000424385070800781
4.50296096649824 0.000330686569213867
4.54585656284648 -0.00043177604675293
4.58875215919472 0.000115960836410522
4.63164775554297 -6.01112842559814e-05
4.67454335189121 -0.000126808881759644
4.71743894823945 0.000426977872848511
4.76033454458769 -7.34627246856689e-05
4.80323014093593 -0.000425338745117188
4.84612573728417 0.000118851661682129
4.88902133363241 0.00039556622505188
4.93191692998065 -0.000206649303436279
4.97481252632889 -6.95288181304932e-05
5.01770812267713 5.45382499694824e-06
5.06060371902537 -0.00048944354057312
5.10349931537361 0.000578582286834717
5.14639491172185 0.000350892543792725
5.18929050807009 -0.000210791826248169
5.23218610441833 0.00035056471824646
5.27508170076658 0.000222325325012207
5.31797729711482 -0.000262200832366943
5.36087289346306 -0.000104695558547974
5.4037684898113 -0.000619888305664062
5.44666408615954 0.000390768051147461
5.48955968250778 0.000133991241455078
5.53245527885602 -0.000826269388198853
5.57535087520426 0.000525087118148804
5.6182464715525 9.09566879272461e-05
5.66114206790074 -0.000334262847900391
5.70403766424898 0.000119954347610474
5.74693326059722 -0.000153124332427979
5.78982885694546 -0.000350087881088257
5.8327244532937 0.000232160091400146
5.87562004964194 0.000104576349258423
5.91851564599019 -3.35276126861572e-05
5.96141124233842 4.01437282562256e-05
6.00430683868667 -0.000221431255340576
6.04720243503491 0.00014495849609375
6.09009803138315 0.000115662813186646
6.13299362773139 -0.000111401081085205
6.17588922407963 7.7366828918457e-05
6.21878482042787 -7.28964805603027e-05
6.26168041677611 -3.93390655517578e-06
6.30457601312435 0.000161498785018921
6.34747160947259 -0.000153720378875732
6.39036720582083 -3.88920307159424e-05
6.43326280216907 -2.35438346862793e-06
6.47615839851731 -2.57492065429688e-05
6.51905399486555 6.99162483215332e-05
6.56194959121379 -2.84314155578613e-05
6.60484518756203 -1.83284282684326e-05
};
\addlegendentry{Brine};
\addplot [line width=1.2pt, color3, dotted]
table{%
1.20000004768372 -0.00861486792564392
1.24289564403196 -0.00231856107711792
1.2857912403802 0.0128191113471985
1.32868683672844 -0.0108824074268341
1.37158243307668 0.00204908847808838
1.41447802942492 0.00792703032493591
1.45737362577316 -0.0102769434452057
1.5002692221214 0.00654059648513794
1.54316481846964 0.00178378820419312
1.58606041481788 -0.00569286942481995
1.62895601116612 0.00332772731781006
1.67185160751436 0.000596523284912109
1.7147472038626 -0.00158804655075073
1.75764280021084 0.000471681356430054
1.80053839655908 0.00141629576683044
1.84343399290733 -0.00238147377967834
1.88632958925557 0.000811398029327393
1.92922518560381 0.00221654772758484
1.97212078195205 -0.00363820791244507
2.01501637830029 0.00366675853729248
2.05791197464853 -0.00153926014900208
2.10080757099677 -0.0026639997959137
2.14370316734501 0.00620901584625244
2.18659876369325 -0.00613325834274292
2.22949436004149 0.000343501567840576
2.27238995638973 0.00514858961105347
2.31528555273797 -0.00980564951896667
2.35818114908621 0.00794321298599243
2.40107674543445 -0.000343769788742065
2.44397234178269 -0.0101130902767181
2.48686793813093 0.0135917365550995
2.52976353447918 -0.0104689002037048
2.57265913082742 -0.00132045149803162
2.61555472717566 0.0122385323047638
2.6584503235239 -0.0146416127681732
2.70134591987214 0.00659650564193726
2.74424151622038 0.00631004571914673
2.78713711256862 -0.011925220489502
2.83003270891686 0.0105013847351074
2.8729283052651 -0.00205180048942566
2.91582390161334 -0.00659012794494629
2.95871949796158 0.00929966568946838
3.00161509430982 -0.00487396121025085
3.04451069065806 -0.000435680150985718
3.0874062870063 0.00523331761360168
3.13030188335454 -0.0045706033706665
3.17319747970278 0.000588923692703247
3.21609307605103 0.0036885142326355
3.25898867239927 -0.00361999869346619
3.30188426874751 0.00101867318153381
3.34477986509575 0.00182321667671204
3.38767546144399 -0.00299394130706787
3.43057105779223 0.00276201963424683
3.47346665414047 0.000301331281661987
3.51636225048871 -0.00240063667297363
3.55925784683695 0.00219687819480896
3.60215344318519 -0.00107312202453613
3.64504903953343 -0.000144630670547485
3.68794463588167 0.00106930732727051
3.73084023222991 -0.00151211023330688
3.77373582857815 0.000428885221481323
3.81663142492639 3.20076942443848e-05
3.85952702127463 -5.95152378082275e-05
3.90242261762288 0.000560104846954346
3.94531821397112 -0.00113129615783691
3.98821381031936 0.000273466110229492
4.0311094066676 0.000444680452346802
4.07400500301584 -0.000298470258712769
4.11690059936408 0.00052681565284729
4.15979619571232 -0.000425189733505249
4.20269179206056 -0.000516742467880249
4.2455873884088 0.000797063112258911
4.28848298475704 3.22163105010986e-05
4.33137858110528 -0.000353753566741943
4.37427417745352 0.000311136245727539
4.41716977380176 -0.000527083873748779
4.46006537015 0.000182837247848511
4.50296096649824 0.000681459903717041
4.54585656284648 -0.000669151544570923
4.58875215919472 7.64131546020508e-05
4.63164775554297 0.000216394662857056
4.67454335189121 -0.000327408313751221
4.71743894823945 0.000475943088531494
4.76033454458769 5.90384006500244e-05
4.80323014093593 -0.000649333000183105
4.84612573728417 0.000259071588516235
4.88902133363241 0.000465601682662964
4.93191692998065 -0.000352025032043457
4.97481252632889 2.83122062683105e-05
5.01770812267713 -7.32541084289551e-05
5.06060371902537 -0.000520229339599609
5.10349931537361 0.000774621963500977
5.14639491172185 0.000297904014587402
5.18929050807009 -0.00017082691192627
5.23218610441833 0.000354468822479248
5.27508170076658 0.000168830156326294
5.31797729711482 -0.000258654356002808
5.36087289346306 -0.000202983617782593
5.4037684898113 -0.000577956438064575
5.44666408615954 0.000338643789291382
5.48955968250778 4.27663326263428e-05
5.53245527885602 -0.000714898109436035
5.57535087520426 0.00051543116569519
5.6182464715525 0.000107526779174805
5.66114206790074 -0.000333100557327271
5.70403766424898 7.53700733184814e-05
5.74693326059722 -7.35223293304443e-05
5.78982885694546 -0.000373512506484985
5.8327244532937 0.000200897455215454
5.87562004964194 0.000216513872146606
5.91851564599019 -0.000155180692672729
5.96141124233842 4.83989715576172e-05
6.00430683868667 -9.54270362854004e-05
6.04720243503491 -1.17719173431396e-05
6.09009803138315 0.000200957059860229
6.13299362773139 -9.54270362854004e-05
6.17588922407963 -7.65323638916016e-05
6.21878482042787 8.58604907989502e-05
6.26168041677611 -5.56409358978271e-05
6.30457601312435 3.42428684234619e-05
6.34747160947259 4.91440296173096e-05
6.39036720582083 -0.000159889459609985
6.43326280216907 -7.50720500946045e-05
6.47615839851731 0.000148683786392212
6.51905399486555 -3.90708446502686e-05
6.56194959121379 -6.60121440887451e-05
6.60484518756203 0.000122934579849243
};
\addlegendentry{Alcohol};
\addplot [semithick, white!10!black]
table {%
3.01555472717566 -0.03
3.01555472717566 0.03
};
\addplot [semithick, white!10!black]
table {%
1.67 -0.03
1.67 0.03
};
\draw (axis cs:2.93686793813093,-0.008) node[   
  scale=0.8,
  anchor=base west,
  text=white!15!black,
  rotate=0.0
]{Late Time Start};
\draw (axis cs:0.8,0.009) node[
  scale=0.8,
  anchor=base west,
  text=white!15!black,
  rotate=0.0,
  align=left
]{Antenna
\\
coupling};
\end{axis}

\end{tikzpicture}


==> PLOT_freqsnat_sintetico.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[scale=1]

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}

\begin{axis}[
axis background/.style={fill=white},
axis line style={white!33.3333333333333!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.09,0.5)}, anchor=west, draw=white, fill=white},
tick align=outside,
tick pos=left,
x grid style={white!15!black!20},
xmajorgrids,
xmin=-0.251147342807635, xmax=1.02333852841536,
xtick style={color=white!33.3333333333333!black},
y grid style={white!15!black!20},
ymajorgrids,
ymin=-1.01710627548373, ymax=1.03255691095026,
ytick style={color=white!33.3333333333333!black}
]
\addplot [only marks, mark=*, mark size = 4pt, draw=color0, fill=color0, colormap/viridis]
table{%
0.127542804062867 -0.907514206336906
0.436288577359366 -0.820539473968061
0.931313459174748 -0.164215690349439
0.965407352450679 0.023594047489235
0.573596997319457 0.789488536747053
-0.192829156669281 0.939390402475987
};
\addlegendentry{$\z_1$}
\addplot [only marks, mark=triangle*,  mark size = 4pt, draw=color1, fill=color1, colormap/viridis]
table{%
0.126564004736905 -0.923939767009455
0.436942160872068 -0.88021427534135
0.947710621403599 -0.16710695245744
0.925803711090954 0.0226261553423438
0.526975103646693 0.781272720044543
-0.193216166842953 0.90901059616737
};
\addlegendentry{$\z_2$}
\end{axis}

\end{tikzpicture}


==> Voronoi_sinperturbacion2.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.572549019607843,0.584313725490196,0.568627450980392}

\begin{axis}[
tick pos=left,
xmin=-0.3, xmax=1.1,
ymin=-1.1, ymax=1.1,
legend entries = {{},{$\mathcal{Z}$},{$\z_1$},{$\z_2$}}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.3, xmax=1.098, ymin=-1.1, ymax=1.098]%forget plot]
{tikzplots/Voronoi_sinperturbacion-004.png};

\draw[black] (axis cs: -.3, -1.1) -- (axis cs: 1.098, -1.1)
(axis cs: -0.3, -0.94) -- (axis cs: .984, -.94)
(axis cs: -0.3, -0.78) -- (axis cs:0.06, -0.78)
(axis cs: 1.066, -0.78) -- (axis cs: 1.098, -0.78)
(axis cs: 0.858, -0.62) -- (axis cs: 1.098, -0.62)
(axis cs: 0.642, -0.46) -- (axis cs: 1.098, -0.46)
(axis cs: 0.422, -0.29) -- (axis cs:1.098, -0.299)
(axis cs: 0.204, -0.139) -- (axis cs:1.098, -0.139999999999999)
(axis cs:-0.3 , 0.02) -- (axis cs: -0.0219999999999997, 0.0200000000000009)
(axis cs: 1.098, 0.02) --(axis cs: 0.936, 0.02)
(axis cs:-0.3, 0.18) -- (axis cs: 0.0160000000000003, 0.180000000000001)
(axis cs: -0.3, 0.340) -- (axis cs: 0.0540000000000003, 0.340000000000001)
(axis cs: -0.3, 0.5) -- (axis cs: 0.092, 0.5)
(axis cs: 0.692, 0.5) -- (axis cs:0.864, 0.5)
(axis cs: -0.3, 0.660) -- (axis cs: 0.132, 0.66)
(axis cs: 0.61, 0.660) -- (axis cs: 1.098, 0.66)
(axis cs: -0.3, 0.82) -- (axis cs: 0.17, 0.82)
(axis cs: 0.528,0.82) -- (axis cs: 1.09,0.82)
(axis cs: -0.3,0.98) -- (axis cs: 0.208, 0.98)
(axis cs: 0.446, 0.98) -- (axis cs: 1.098, 0.98);
%;




%(axis cs: .864000000000001, 0.500000000000001)
%(axis cs: -0.3, 0.660) -- (axis cs: 1.098, 0.660)


%(axis cs: -0.3, 0.82) -- (axis cs: 1.098, 0.820)
%(axis cs:-0.3, 0.98) -- (axis cs: 1.098, 0.980);
%};
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.8]
table{%
x  y
-0.19433498448605 0.941444335169592
0.44825500697243 -0.825096760712637
0.973718735245065 0.0207697167002751
0.930083483622661 -0.16636757305179
-0.17529512344357 0.941045068615064
0.562093074638107 0.786528204386084
0.962586279369747 0.0259971512094501
0.576664290788415 0.794365900557906
0.437632929918436 -0.880757305655239
0.533193204499267 0.771698116564237
0.913365468723584 0.0361189069705187
0.948346478096099 -0.17260372098744
0.438265253758053 -0.880257707922106
0.938657354851953 0.0947333970176398
0.439474483570612 -0.879303459913136
0.960898025247665 -0.146142502486422
};
%\addlegendentry{$\mathcal{Z}$}
\addplot [draw=black, fill=black, mark=x, only marks]
table{%
x  y
0.127542804062867 -0.907514206336906
0.436288577359366 -0.82053947396806
0.931313459174748 -0.164215690349439
0.965407352450679 0.023594047489235
0.573596997319457 0.789488536747053
-0.192829156669281 0.939390402475987
};
%\addlegendentry{$\z_1$}
\addplot [draw=black, fill=black, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
0.126564004736905 -0.923939767009455
0.436942160872068 -0.88021427534135
0.947710621403599 -0.16710695245744
0.925803711090954 0.0226261553423438
0.526975103646694 0.781272720044543
-0.193216166842953 0.90901059616737
};
%\addlegendentry{$\z_2$}
%\legend{\\\\$\mathcal{Z}$\\ $\z_1$\\ $\z_2$\\}
\end{axis}

\end{tikzpicture}


==> error_synthetic.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}

\begin{axis}[
axis background/.style={fill=white},
axis line style={white!15!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.995,0.5)}, anchor=east, draw=white!80!black, fill=white},
tick align=outside,
width=9cm,
height=6cm,
x grid style={white!15!black!20},
tick pos=left,
xlabel={SNR [dB]},
xmajorgrids,
%xmajorticks=True,
xmin=4.99, xmax=25.01,
xtick style={color=white!15!black},
y grid style={white!15!black!20},
ylabel={$\varepsilon$},
ymajorgrids,
%ymajorticks=true,
ymin=-0.0231, ymax=0.45,
ytick style={color=white!15!black},
ytick={-0.1,0,0.1,0.2,0.3,0.4},
yticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5}
]
\addplot [very thick, color1]
table {%
5 0.07898009950248752
10 0.06319514661274017
15 0.03600000000000003
20 0.007499999999999951
25 0.0014999999999999458
};
\addlegendentry{NF}
\addplot [very thick, color2, dashed]
table {%
5 0.4385
10 0.40700000000000003
15 0.40700000000000003
20 0.40049999999999997
25 0.4105
};
\addlegendentry{TD}
%\addplot [thick, color1]
%table {%
%5 0.178134556574923
%10 0.0958354239839438
%5 0.0695
%0 0.00349999999999995
%25 0
%};
%\addlegendentry{Natural frequencies}
%addplot [thick, color2]
%table {%
%5 0.462
%10 0.4535
%15 0.459
%20 0.4555
%25 0.4565
%};
\addlegendentry{Time signal}
\end{axis}

\end{tikzpicture}


==> error_synthetic_varB.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}

\begin{axis}[
axis background/.style={fill=white},
axis line style={white!15!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,  at={(0.005,0.97)}, anchor=north west, draw=white!80!black, fill=white},
tick align=outside,
width=9cm,
height=5cm,
x grid style={white!15!black!20},
tick pos=left,
xlabel={$\sigma_\alpha$},
xmajorgrids,
%xmajorticks=True,
xmin=-1.302, xmax=1.01,
xtick style={color=white!15!black},
xtick={-1.30103, -1.     , -0.30103,  0.     ,  0.69897, 1},
xticklabels={0.05,0.1,0.5,1,5,10},
y grid style={white!15!black!20},
ylabel={$\varepsilon$},
ymajorgrids,
%ymajorticks=true,
ymin=-0.0231, ymax=0.51,
ytick style={color=white!15!black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5},
yticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5}
]
\addplot [very thick, color1]
table {%
-1.30103 0
-1 0
-0.30103 0.015007503751875984
0 0.06575619625695495
0.69897 0.06968278731149247
1 0.07343750000000004
};
\addlegendentry{NF}
\addplot [very thick, color2, dashed]
table {%
-1.30103 0
-1 0
-0.30103 0.11199999999999999
0 0.4135
0.69897 0.5015000000000001
1 0.501
};
\addlegendentry{TD}

\end{axis}

\end{tikzpicture}


==> error_sythetic_perturbacion.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}

\begin{axis}[
axis background/.style={fill=white},
axis line style={white!15!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.995,0.28)}, anchor=east, draw=white!80!black, fill=white},
tick align=outside,
width=9cm,
height=5cm,
x grid style={white!15!black!20},
tick pos=left,
xlabel={$\sigma_z$},
xmajorgrids,
%xmajorticks=True,
xmin=-3.01, xmax=-0.9,
xtick style={color=white!15!black},
xtick={-3, -2,-1.6989,-1.301,  -1},
xticklabels={0.001,0.01,0.02,0.05,0.1},
y grid style={white!15!black!20},
ylabel={$\varepsilon$},
ymajorgrids,
%ymajorticks=true,
ymin=-0.1, ymax=0.51,
ytick style={color=white!15!black},
ytick={-0.3,0,0.1,0.2,0.3,0.4,0.5},
yticklabels={−0.3,0.0,0.1,0.2,0.3,0.4,0.5}
]
\addplot [very thick, color1]
table {%
-3 0.09289340101522847
-2 0.09446419502285419
-1.6989 0.2322515212981744
-1.301 0.4118246687054027
-1 0.5106493506493506
};
\addlegendentry{NF}
\addplot [very thick, color2, dashed]
table {%
-3 0.3235
-2 0.3435
-1.6989 0.48650000000000004
-1.301 0.499
-1 0.497
};
\addlegendentry{TD}

\end{axis}

\end{tikzpicture}


==> x_sinthetic_C1.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}
\def\axisdefaultwidth{\columnwidth}
\def\axisdefaultheight{0.36\columnwidth}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\node[above,font=\normalsize] at (0.42\linewidth, 0.1\linewidth) {$\y \in\mathcal{F}_1$};
\begin{axis}[
tick align=outside,
tick pos=left,
xlabel={$t$},
x grid style={white!69.0196078431373!black},
xmin=-0.1, xmax=70.1,
xtick style={color=black},
ylabel={$|\y|$},
y grid style={white!69.0196078431373!black},
ymin=-0.213233100072782, ymax=4.86401806859697,
ytick style={color=black}
]
\addplot [very thick, color0, mark=*, mark size=0.9pt]
table {%
0 3.60110276333049
1 1.43967140114927
2 3.31772417968002
3 2.87301368470303
4 2.08657850793528
5 2.42243435074426
6 1.28296732493961
7 2.60627143109089
8 0.60493629928891
9 2.09035542786533
10 2.03252291672944
11 2.05023745062403
12 1.24317839949966
13 1.90437608993253
14 2.21356380433556
15 0.480273826992558
16 1.62185148353793
17 1.64655880326722
18 2.04558039077294
19 0.282564067134723
20 1.91589765635202
21 1.22795876145715
22 0.298908153834726
23 0.537492835888755
24 1.57732751181623
25 1.12138813368219
26 0.528701038952508
27 1.46903775867131
28 0.871691222914458
29 0.729163810927192
30 0.183542561789055
31 1.02108615195269
32 0.891128303668432
33 0.545728700571254
34 0.653718462641523
35 0.785019091620316
36 0.442101610015968
37 0.136133424917003
38 0.372130335600517
39 0.468848260242279
40 0.42691021380297
41 0.492738622304412
42 0.822508802550195
43 0.414808415140403
44 0.288447543841553
45 0.456647988588709
46 0.689776143323371
47 0.592739565910051
48 0.163664497001036
49 0.634868851630748
50 0.338713247370725
51 0.250239307698251
52 0.119663939563604
53 0.880596717752932
54 0.179790514337489
55 0.218977982784837
56 0.510581881645337
57 0.376890418246865
58 0.310783013516963
59 0.284017291845854
60 0.476393692611831
61 0.192793290186579
62 0.19493397305537
63 0.357668234238301
64 0.692581711858386
65 0.414575981220141
66 0.254182870375702
67 0.236039876990964
68 0.0660296679576701
69 0.214841236452315
70 0.340145962520823
71 0.307960305823302
72 0.191985479516793
73 0.319753851699949
74 0.245948455326088
75 0.228026143341502
76 0.218566711293847
77 0.230193300501486
78 0.350806433129824
79 0.473930981294186
80 0.123937794812658
81 0.368454446071122
82 0.214608609251818
83 0.37199006708719
84 0.265262085346987
85 0.205044430654637
86 0.24342813299015
87 0.233737003946933
88 0.0876633757109236
89 0.324023875577332
90 0.0669180728966072
91 0.161565537937276
92 0.241007206090437
93 0.211810207175333
94 0.202707705566132
95 0.178763938825239
96 0.218609489549888
97 0.352282875158707
98 0.229404641998621
99 0.210748536863991
100 0.108058223608177
101 0.140714268626721
102 0.124008675995344
103 0.245173229770115
104 0.167183739588435
105 0.162266656393784
106 0.154168968542228
107 0.0354305942246442
108 0.0270293456230312
109 0.30396044053884
110 0.179547899100538
111 0.168660145851361
112 0.16346913850497
113 0.223799008612233
114 0.332592224421156
115 0.147832084692591
116 0.105804294490002
117 0.165499373377757
118 0.0636544707777876
119 0.109327347224041
120 0.220697066606978
121 0.294955963349761
122 0.0712398679393268
123 0.101262616259084
124 0.228258993609653
125 0.230635717866255
126 0.297926158198163
127 0.172458942053156
128 0.0742078800919702
129 0.319771776168036
130 0.274670760278417
131 0.0838190029304651
132 0.18658083113511
133 0.0879084497846098
134 0.188578605133801
135 0.451592132786524
136 0.0507813972745697
137 0.0588916087387778
138 0.468120531026101
139 0.202635337689121
140 0.149360333092117
141 0.123871140722265
142 0.198445194734086
143 0.147774786218196
144 0.179708688425376
145 0.169611442898915
146 0.0754579696110729
147 0.12909575917904
148 0.104748452440667
149 0.25263711824319
150 0.124615295358837
151 0.158712877227063
152 0.18700585460311
153 0.185662516324425
154 0.0225876846743468
155 0.098754774269546
156 0.0603182698816121
157 0.0385073682205971
158 0.126011320704499
159 0.0846622556226716
160 0.316156790814483
161 0.176344406338283
162 0.0674528299036674
163 0.174349548446682
164 0.35267140545713
165 0.147528251188238
166 0.0665669673140226
167 0.0856298014421172
168 0.127608554187174
169 0.185279353193935
170 0.298258098845695
171 0.342912104567877
172 0.135950151722824
173 0.199700738686245
174 0.0355020452453175
175 0.194373318088067
176 0.214703056363649
177 0.141454968160089
178 0.374852071445556
179 0.157134688477669
};
\addplot [very thick, color1, dashed, mark=+, mark size=0.9pt]
table {%
0 2.85760226496371
1 1.49760754771195
2 1.1588322507519
3 0.978420280190011
4 2.64607672100788
5 1.83398179784902
6 1.07411365637237
7 1.34522040149867
8 0.573015000243458
9 0.471829097484235
10 0.949973780752194
11 1.42952273612868
12 0.868190614105755
13 0.582495313432542
14 0.739599095929573
15 0.435175258320714
16 0.693981192048838
17 0.775796623925647
18 0.585099468410889
19 0.339217355170646
20 1.08248099355233
21 0.419833788797768
22 0.399846388433786
23 0.781555046139754
24 0.470675133533665
25 0.217967608368036
26 0.979193442998261
27 0.932761087466424
28 0.485028948898675
29 0.349554874056953
30 0.225222465219229
31 0.407709067415658
32 0.351796372421843
33 0.930227996436586
34 0.845895417753357
35 0.101610561100249
36 0.102284583552059
37 0.426486721433523
38 0.521050369723198
39 0.235586020103269
40 0.502415510653151
41 0.152890472273904
42 0.138328553103431
43 0.340360641437403
44 0.550431668419064
45 0.0416300796148886
46 0.209317546276184
47 0.312531018441251
48 0.309083685803813
49 0.663852271327682
50 0.357467868027207
51 0.194779982291537
52 0.22013764564765
53 0.189668802616154
54 0.230041777181739
55 0.560470908588767
56 0.181739776634748
57 0.401433052108974
58 0.397841019577038
59 0.318733483830961
60 0.242906940723646
61 0.236096889316648
62 0.336534560835331
63 0.15783215075959
64 0.12740842948982
65 0.192868437756902
66 0.172770599330807
67 0.256076257150815
68 0.340304656249694
69 0.252206491911403
70 0.111462475981622
71 0.230091406773831
72 0.0438343182698354
73 0.327862489670667
74 0.165225949664246
75 0.109003849315866
76 0.266076958580437
77 0.341178603093697
78 0.101884841592267
79 0.0630857269954707
80 0.114272531556814
81 0.0828165979702913
82 0.172587983134637
83 0.0429969015315885
84 0.36207464860541
85 0.355801782320277
86 0.123256614467267
87 0.332051058154438
88 0.395836444740529
89 0.4843797555507
90 0.174298884374683
91 0.25877976693225
92 0.27672998046799
93 0.210110603730755
94 0.073203112153297
95 0.302500687957934
96 0.115524007318956
97 0.10437804557291
98 0.186556715328464
99 0.218676426037035
100 0.0879348789491599
101 0.160113307272931
102 0.157655675421051
103 0.170774344729179
104 0.0923293211752683
105 0.160614563273359
106 0.0822132875629058
107 0.135465315456922
108 0.276632980147216
109 0.239424319496635
110 0.106291009813601
111 0.196152685414143
112 0.087732321620226
113 0.263159102112634
114 0.157032239215477
115 0.152369522801487
116 0.213157751366816
117 0.0415113626088306
118 0.269145752379397
119 0.282428401297436
120 0.145370152739939
121 0.1406789497159
122 0.160899534292201
123 0.0314759242644191
124 0.0175510439576614
125 0.190545123995408
126 0.0549203672491371
127 0.249712632418243
128 0.0702266525874894
129 0.0789813937989209
130 0.218319066276768
131 0.391641367345751
132 0.0960984481365832
133 0.122825368646951
134 0.114283405163354
135 0.306792577270184
136 0.285464334532947
137 0.0890584888214844
138 0.104482950276292
139 0.0969641763681365
140 0.0615107385141619
141 0.0611928503318901
142 0.0991226817641261
143 0.171646371536203
144 0.0704882482152102
145 0.203416856651969
146 0.249449733606082
147 0.205916277065298
148 0.237990267209322
149 0.301737414574947
150 0.234654824209753
151 0.0475751679616609
152 0.196221825194248
153 0.154171444189733
154 0.243996173493683
155 0.156951726943026
156 0.103349011708368
157 0.0929600454352582
158 0.359313146736426
159 0.0419503711279686
160 0.0435890801209529
161 0.129692467124875
162 0.273474622547592
163 0.274749946575514
164 0.200266402953127
165 0.0794955182932797
166 0.209461393976695
167 0.111922068351231
168 0.131512397647661
169 0.145358297371516
170 0.128693263407511
171 0.105882566862107
172 0.27634582372087
173 0.0839932389551482
174 0.134696335662987
175 0.279087389340552
176 0.14134392409904
177 0.271763105336745
178 0.132689993868272
179 0.0415124879172656
};
\addplot [very thick, color2, dotted, mark=o, mark size=0.9pt]
table {%
0 4.63323392456653
1 3.31661941259921
2 1.07353592229458
3 3.09844061405043
4 4.57179008100877
5 2.45381003039834
6 1.88356621048638
7 3.10854444188395
8 2.80027432088671
9 0.297882717437823
10 2.58132190909201
11 2.91506750704592
12 2.23900302906759
13 0.978073875848323
14 1.83597371520874
15 1.5127737462176
16 0.66889679657533
17 1.90368460809775
18 2.49271800860172
19 1.8758956377186
20 0.859335508595673
21 0.939364837774624
22 0.877099670777924
23 0.234194936047486
24 0.954382839511566
25 1.84331372918246
26 1.73093842131025
27 0.838146250038332
28 0.367990499116044
29 0.775078333285588
30 0.429626473686536
31 1.06709580197737
32 1.51919955932087
33 1.4796287643943
34 1.13442466163636
35 0.311578139004077
36 0.582028360789305
37 0.419560848253602
38 0.754503442240208
39 1.43067696099859
40 1.38046986620427
41 0.836878545846756
42 0.225354252668655
43 0.0272528701399404
44 0.119449569963135
45 0.547482076220388
46 0.973604325002926
47 1.09829519725004
48 0.594594272233878
49 0.219214482299978
50 0.118982937403049
51 0.0300294993112535
52 0.359806110811194
53 0.76911544745615
54 0.899247944915254
55 0.439797682952986
56 0.0598384970873121
57 0.319303346887611
58 0.207924331876466
59 0.287947843966762
60 0.446124724718058
61 0.770394162418178
62 0.355854381021635
63 0.415983238696783
64 0.441138952122374
65 0.618831081626953
66 0.538398848582924
67 0.42831010979234
68 0.600379287509329
69 0.461906160380655
70 0.630007802082146
71 0.0417577572142589
72 0.395367387144054
73 0.361874393636729
74 0.644621935971398
75 0.39198578553537
76 0.0439098843022516
77 0.252024710023493
78 0.186668975974773
79 0.330507779054267
80 0.18860027711458
81 0.315956517947262
82 0.246737491528483
83 0.308516842393895
84 0.210633892095993
85 0.16659258080008
86 0.374869030780891
87 0.251929927526449
88 0.235109213347293
89 0.296539706584953
90 0.137888825310942
91 0.0747760307585126
92 0.258511970358349
93 0.356649835758465
94 0.181067974080433
95 0.408896358950566
96 0.424659348694874
97 0.125721161235542
98 0.222265646441102
99 0.0638359476718752
100 0.195921162124431
101 0.347423647661051
102 0.175006853145241
103 0.21365583770353
104 0.156451751591573
105 0.172917189395454
106 0.123559766133877
107 0.321567120358757
108 0.34283271007318
109 0.250091292086199
110 0.213114662990464
111 0.201302178728187
112 0.200885083173463
113 0.16379808103055
114 0.274010445675178
115 0.428238422885023
116 0.488672339915758
117 0.117223570655058
118 0.0666312052796075
119 0.210298290987523
120 0.27481029572764
121 0.193414305536644
122 0.175581259053703
123 0.15440828917233
124 0.287822306723413
125 0.142519867281257
126 0.206241141995266
127 0.297699137645118
128 0.152211766477937
129 0.229060918552118
130 0.0531338730743094
131 0.208619781564709
132 0.150164340108083
133 0.125535584181849
134 0.197911113633266
135 0.171409119085633
136 0.28561123490039
137 0.236296062913752
138 0.127449343776175
139 0.274413755681173
140 0.256236559631052
141 0.0904188210564307
142 0.214256594564295
143 0.11613069310882
144 0.109428856914149
145 0.19437547221166
146 0.0184466957677137
147 0.305210394281894
148 0.265977370854877
149 0.217467969840482
150 0.0870024288687618
151 0.220901110163816
152 0.130866505545512
153 0.166728384107871
154 0.335217584921431
155 0.105313878630144
156 0.164231988936083
157 0.113131538459074
158 0.117078161174407
159 0.299231033311203
160 0.113370726569509
161 0.096152700893102
162 0.261376474787032
163 0.146427293315321
164 0.182139142046899
165 0.148279776627955
166 0.0891421077933272
167 0.273719994294798
168 0.0521915665440505
169 0.0996702012734087
170 0.120624784836688
171 0.301591216759123
172 0.0816300930366764
173 0.192030540105286
174 0.159745284716896
175 0.0818601883600716
176 0.374627448483512
177 0.123613881901458
178 0.346675477038267
179 0.255941265325224
};
\end{axis}


\end{tikzpicture}


==> x_sinthetic_C2.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}
\def\axisdefaultwidth{\columnwidth}
\def\axisdefaultheight{0.36\columnwidth}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\node[above,font=\normalsize] at (0.42\linewidth, 0.1\linewidth) {$\y \in\mathcal{F}_2$};

\begin{axis}[
tick align=outside,
tick pos=left,
xlabel={$t$},
x grid style={white!69.0196078431373!black},
xmin=-0.1, xmax=70.1,
xtick style={color=black},
ylabel={$|\y|$},
y grid style={white!69.0196078431373!black},
ymin=-0.268776632150742, ymax=5.72628647397876,
ytick style={color=black}
]

\addplot [very thick, color0, mark=*, mark size=0.9pt]
table {%
0 5.45378360551833
1 3.97569636911932
2 2.4597776951455
3 2.40220275719189
4 2.09830584645171
5 1.2345228110437
6 1.51106153537132
7 2.62796077292468
8 1.72061885881501
9 1.65292490555828
10 1.31325530815499
11 0.776682009555641
12 1.05702042166042
13 1.67686180369244
14 0.679606320216633
15 2.07825613250906
16 1.79016382716985
17 0.45997918469099
18 0.808373482256845
19 1.057302756205
20 1.22815735132189
21 1.41353754300457
22 1.30827489116318
23 0.77918476078576
24 0.763035090612241
25 0.316932146501584
26 0.947055063152381
27 1.11089565956317
28 1.13413960129633
29 0.812971472080467
30 0.354217285920014
31 0.635525872132872
32 0.481105138296285
33 1.16477010533073
34 0.747082641645477
35 0.462111838021192
36 0.286769647297818
37 0.670601956322374
38 0.556195458010687
39 1.02634287583585
40 1.00828314402602
41 0.516093971035271
42 0.651674833051537
43 0.596296700058358
44 0.3334606893022
45 0.407381428908663
46 0.762480945245387
47 0.408683800378454
48 0.538896222541007
49 0.317814606837161
50 0.189613868242216
51 0.394451316841359
52 0.623043317608531
53 0.779394202559904
54 0.586261586025947
55 0.687068405800577
56 0.309394991058678
57 0.224020399045969
58 0.31128218129561
59 0.384306918475646
60 0.312854877187426
61 0.568100572975077
62 0.304856152331778
63 0.195531061385104
64 0.466629616445458
65 0.305348448861947
66 0.575896872402225
67 0.293069004970518
68 0.070677604352568
69 0.0631621583187931
70 0.277663338381995
71 0.169528306270042
72 0.294096512840471
73 0.498670607085791
74 0.195116481837448
75 0.463324874503123
76 0.161831568855954
77 0.272373200935572
78 0.326539545330254
79 0.400416473063169
80 0.307430568054443
81 0.455756338661479
82 0.224166503021454
83 0.375189798831035
84 0.153965386340445
85 0.369710817029657
86 0.225495104650618
87 0.0984936571858215
88 0.190354390181394
89 0.456136673657721
90 0.136254539025253
91 0.293928002584068
92 0.242894511382781
93 0.430867462897673
94 0.30506935394049
95 0.336656877951265
96 0.382186398329542
97 0.271441167130187
98 0.371867980058098
99 0.359809762068712
100 0.166635801297533
101 0.269688447174062
102 0.24855258327901
103 0.0560946389302998
104 0.209977278936663
105 0.278273444435503
106 0.33020768896517
107 0.114958517245096
108 0.123307028855569
109 0.160255187998577
110 0.367987298958461
111 0.169471678014651
112 0.455387159073068
113 0.289799386957387
114 0.253356352394254
115 0.132994815150912
116 0.206612457600874
117 0.231216177147369
118 0.253991254992761
119 0.31781609222846
120 0.199138040787935
121 0.234392297029715
122 0.152780529127723
123 0.313311019687073
124 0.222432209755788
125 0.206726608318638
126 0.137919766974548
127 0.137559468140391
128 0.0346246685010313
129 0.165583537050687
130 0.106522532726663
131 0.258885838949514
132 0.254320088908372
133 0.230051374678587
134 0.136928364966346
135 0.377679038033869
136 0.223181679368092
137 0.0672970023155583
138 0.257043903733414
139 0.331096869578287
140 0.315146490775275
141 0.104899524746316
142 0.41061047235316
143 0.400159380704262
144 0.108162344613581
145 0.145156509798509
146 0.0805070329536461
147 0.295995794766563
148 0.3050637154138
149 0.177346424096289
150 0.227539703686805
151 0.0940725165014085
152 0.189398294084892
153 0.239770475029117
154 0.0669010676270704
155 0.143038217600462
156 0.0873074271881421
157 0.217378790416514
158 0.0706997335306162
159 0.231723183688366
160 0.322779917229639
161 0.100873535637922
162 0.277959827058605
163 0.0717422042979457
164 0.288206370429981
165 0.180357289568331
166 0.283753855812138
167 0.319221847184269
168 0.303424809049139
169 0.174479035495645
170 0.137158040541957
171 0.0498609840048682
172 0.307222655656811
173 0.202877347947843
174 0.16880357901299
175 0.185055812850906
176 0.0812967417348161
177 0.11539421974339
178 0.248800788890312
179 0.184277849666338
};
\addplot [very thick, color1, dashed, mark=+, mark size=0.9pt]
table {%
0 4.11666223583397
1 3.24516493337627
2 0.633627965471335
3 0.887877704891369
4 2.35479547604894
5 3.80519004749957
6 2.00788543445067
7 0.962056588127038
8 0.882469517512737
9 1.49876040513552
10 0.812740307546623
11 2.12529513236865
12 1.25945438669246
13 0.412860600512775
14 0.655942260457506
15 0.966391642808696
16 0.803405832163435
17 0.855924462553005
18 1.19609339970914
19 0.485908398246586
20 1.2255011787699
21 1.13646426386648
22 0.785924937724075
23 0.412138578289581
24 0.930075681727371
25 0.708594518374286
26 1.3990800518427
27 1.32282705118548
28 0.468324483756673
29 0.433423620598818
30 0.461876566577126
31 0.771233454941812
32 0.896002307784662
33 0.996657020179108
34 0.356859255428288
35 0.46455851105904
36 0.374961431131002
37 0.796658267471293
38 0.749703738655114
39 0.846753176416648
40 0.498782779772257
41 0.614390064415514
42 0.624710061511343
43 0.60957389373165
44 0.575095688226824
45 0.579667790259961
46 0.771263672733526
47 0.687691508873177
48 0.274186375296648
49 0.706465363389908
50 0.49856679990366
51 0.65217302310679
52 0.0737834166100549
53 0.558735180636817
54 0.491509108976231
55 0.590875939305343
56 0.626161921010793
57 0.502410640104766
58 0.38993802115257
59 0.558159671485071
60 0.357787697112678
61 0.422727716703359
62 0.523974797275939
63 0.666064804735098
64 0.380600741729434
65 0.236873312766487
66 0.418412746215547
67 0.470575799324934
68 0.42905280736373
69 0.269208440824717
70 0.463669173699687
71 0.21802942715572
72 0.554447979477226
73 0.484060008724566
74 0.595103528000747
75 0.378495369354256
76 0.400706194024673
77 0.371533566948618
78 0.104449780292665
79 0.63322943194878
80 0.422585176282815
81 0.10283930396079
82 0.246318240985633
83 0.232534415952864
84 0.231496768085725
85 0.196225648086552
86 0.444074099775933
87 0.328172305344651
88 0.332787715081717
89 0.255611618543949
90 0.393101143957233
91 0.265420217753233
92 0.454392388338979
93 0.0769791137528767
94 0.0858412168238149
95 0.275940744082207
96 0.278652903278372
97 0.109621378895205
98 0.240019130915184
99 0.196726928234707
100 0.270422171438348
101 0.267439461808284
102 0.10439321486389
103 0.297574746259304
104 0.559280783810926
105 0.316853089314
106 0.383563053749
107 0.447701030756002
108 0.0788695205218714
109 0.110354089340023
110 0.432341956162156
111 0.137553648298151
112 0.140850278244786
113 0.205421050645941
114 0.284110393708183
115 0.364116926497793
116 0.158725337140241
117 0.235363386966837
118 0.65319593846376
119 0.00372623630969027
120 0.168153701706305
121 0.225803824340707
122 0.122319315563833
123 0.190053342222227
124 0.132372389858239
125 0.362370608863997
126 0.126602917135276
127 0.353840452551536
128 0.233562989527476
129 0.12702837761007
130 0.196911983714059
131 0.195715934100621
132 0.27834175255183
133 0.139212849089663
134 0.124090616167879
135 0.327076983823966
136 0.403707359812592
137 0.330320827758891
138 0.220429756825536
139 0.12024864750351
140 0.00611999823763227
141 0.260503191687671
142 0.125315517754206
143 0.194080678136926
144 0.177894993096866
145 0.270897764541992
146 0.149694957632558
147 0.0610083853933132
148 0.185871106073247
149 0.149878823831514
150 0.0874340825595295
151 0.0560981332912915
152 0.178664331153288
153 0.140086991846915
154 0.0924220213635831
155 0.0585872635909477
156 0.0455113941705292
157 0.129087628302903
158 0.118156515523463
159 0.270884506010356
160 0.163787457403618
161 0.176138575351069
162 0.144259128891091
163 0.4368033131749
164 0.334733759023733
165 0.0411821530386543
166 0.204981337902961
167 0.137718601465146
168 0.208327180508277
169 0.136889739977709
170 0.207156875548326
171 0.0593278735305666
172 0.29815449149203
173 0.180046617746675
174 0.25886397028959
175 0.220437182783406
176 0.409546678636066
177 0.171632926845449
178 0.188577762430148
179 0.238060036223867
};
\addplot [very thick, color2, dotted, mark=o, mark size=0.9pt]
table {%
0 3.07006631666785
1 1.3005555791578
2 1.72924840923888
3 1.60451353768012
4 1.61550019796735
5 0.380662421567163
6 2.3778922502036
7 1.76781623207185
8 1.35375581548315
9 0.982581011429489
10 0.440028830562105
11 1.2608144973425
12 1.49545696673381
13 2.01291601030395
14 0.237911672185073
15 1.00445143940245
16 0.624840532304053
17 1.59531280308161
18 1.35036925175078
19 1.43249974269922
20 0.966096253875532
21 0.540739383010952
22 0.166081060410622
23 1.03582169740532
24 1.49228998899615
25 0.822502565382565
26 0.786431644153467
27 0.35059588237511
28 0.140426995031328
29 0.385719321907257
30 0.95431207952234
31 0.531592220346719
32 0.507092320306388
33 0.820272471555937
34 0.210560514800174
35 0.246276184348265
36 0.383003091075756
37 0.493559492827115
38 0.769529506901594
39 0.934162217239698
40 0.731534408969951
41 0.0390012032078471
42 0.199388911442332
43 0.341049013727597
44 0.652609990246993
45 0.602849921884232
46 0.660765460146061
47 0.549816926796043
48 0.494778891676324
49 0.2390135177785
50 0.50535082293619
51 0.439035847413392
52 0.637706414069958
53 0.0675471102092892
54 0.460687748192971
55 0.362611651722038
56 0.0593324377840838
57 0.381843444475413
58 0.519772236526832
59 0.185209709203725
60 0.37944137051276
61 0.14599830171866
62 0.231261260049435
63 0.447285525196633
64 0.266003224552908
65 0.396115562705218
66 0.62603989594159
67 0.531576892708289
68 0.308619124867633
69 0.101017402809304
70 0.183434768447902
71 0.280081465524093
72 0.30731999149698
73 0.139349561289356
74 0.384192925911825
75 0.255284143529458
76 0.272631314058406
77 0.117242783284016
78 0.565314895001953
79 0.480416322699488
80 0.547052075768986
81 0.0328944860774311
82 0.323625413132756
83 0.105111991081968
84 0.230864444265107
85 0.34365718456142
86 0.156151821996766
87 0.386464011243714
88 0.425631274892816
89 0.397792507635945
90 0.313011444826935
91 0.0801748988246608
92 0.297990636966076
93 0.142378700968938
94 0.2540083621673
95 0.283873429194012
96 0.172984221424758
97 0.239110635003954
98 0.363453807920486
99 0.118684962157571
100 0.374108074874042
101 0.119859785880433
102 0.469037080220881
103 0.174387124650259
104 0.252048577788546
105 0.345121300765833
106 0.315202054483335
107 0.327046328233026
108 0.0351789067711356
109 0.301314021774441
110 0.248244274375328
111 0.247446933241099
112 0.152641830530109
113 0.0250311622279917
114 0.101006969995523
115 0.315179858164489
116 0.221633476225967
117 0.214720458556853
118 0.318334219980414
119 0.290817538347685
120 0.244006507755985
121 0.188272891475617
122 0.197888658298195
123 0.180746156876488
124 0.246549454522813
125 0.295437623558288
126 0.073081786105187
127 0.138367574460162
128 0.164546948638163
129 0.101362517921499
130 0.134520790198106
131 0.0661888106835019
132 0.232466210793438
133 0.374120462167744
134 0.114560204795822
135 0.235080298166105
136 0.0948040471097196
137 0.0985417721606141
138 0.361460015521879
139 0.169985137997129
140 0.0810970246965228
141 0.44246485207611
142 0.200757565968099
143 0.217433125469193
144 0.153635109782235
145 0.202990256198076
146 0.150894154544408
147 0.195890068952652
148 0.032198901187268
149 0.169565878903901
150 0.160852651524849
151 0.177383392612712
152 0.114281946173395
153 0.182910886533162
154 0.241633593583563
155 0.223778261227397
156 0.153375703787545
157 0.237150831520924
158 0.360427998898389
159 0.146375821404361
160 0.216244631878815
161 0.282152739568981
162 0.141168981407969
163 0.0756085455307256
164 0.209324639862152
165 0.178953256815566
166 0.293691062904125
167 0.0584101661315486
168 0.100094140706805
169 0.353390224554454
170 0.158197164607915
171 0.13425601057915
172 0.223896456863003
173 0.0851737234364325
174 0.11421471496901
175 0.104667199756909
176 0.352146666402674
177 0.312230800557706
178 0.10142185717227
179 0.242444717578262
};
\end{axis}
\end{tikzpicture}
